Spectral Density Modulation and Universal Markovian Closure of Fermionic Environments

The combination of chain-mapping and tensor-network techniques provides a powerful tool for the numerically exact simulation of open quantum systems interacting with structured environments. However, these methods suffer from a quadratic scaling with the physical simulation time, and therefore they become challenging in the presence of multiple environments. This is particularly true when fermionic environments, well-known to be highly correlated, are considered. In this work we first illustrate how a thermo-chemical modulation of the spectral density allows replacing the original fermionic environments with equivalent, but simpler, ones. Moreover, we show how this procedure reduces the number of chains needed to model multiple environments. We then provide a derivation of the fermionic Markovian closure construction, consisting of a small collection of damped fermionic modes undergoing a Lindblad-type dynamics and mimicking a continuum of bath modes. We describe, in particular, how the use of the Markovian closure allows for a polynomial reduction of the time complexity of chain-mapping based algorithms when long-time dynamics are needed.

==> drawings_baths_chain_mapping_thermofield.tikz <==
\begingroup
\newcommand{\temperature}{0.3}
\newcommand{\chempot}{0.5}
\newcommand{\omegamax}{2}
\newcommand{\coordlist}{{-1.5,1.2}, {-0.5,-2}, {2,2}, {4,0.75}, {6,1}, {7,-1}}
\newcommand{\NE}{4}
\newcommand{\residualN}{2}

\begin{tikzpicture}[transform shape]
  \begin{scope}[local bounding box=originalJ, name prefix=originalJ-]
    \datavisualization [
      school book axes,
      visualize as smooth line = semicircle,
      semicircle = {style={stronggray, line width=\plotlwidth}},
      x axis = {
        length    = \halfplotwidth,
        ticks     = {major={at={
              0,
              \chempot as $\mu$,
              \omegamax as $\omega\Max$
        }}},
      },
      y axis = {
        length    = \halfplotheight,
        ticks     = {major={at={
              0,
              (2/pi) as $2/\pi$
        }}},
      }
    ]
    data [format=function] {
      var x : interval [0:\omegamax-0.02] samples 100;
      func y = 2/pi * sqrt(\value{x} * (\omegamax - \value{x}));
    }
    data [format=function] {
      var x : interval [\omegamax-0.02:\omegamax] samples 201;
      func y = 2/pi * sqrt(\value{x} * (\omegamax - \value{x}));
    }
    info {
      \node at (visualization cs: x=1.5, y=0.35)
      [stronggray, font=\footnotesize] {$J(\omega)$};
      \coordinate (rtip) at (visualization cs: x=2, y=0);
      \coordinate (snakept) at (visualization cs: x=2, y=0.3);
    };
  \end{scope}
  %
  \begin{scope}[shift={($(originalJ-rtip)+(1cm,0)$)}, local bounding box=splitJ, name prefix=splitJ-]
    \datavisualization [
      school book axes,
      visualize as smooth line/.list = {cold, hot},
      cold = {style={strongblue, line width=\plotlwidth}},
      hot  = {style={strongred, line width=\plotlwidth}},
      x axis = {
        length    = \halfplotwidth,
        ticks     = {major={at={
              0,
              \chempot as $\mu$,
              \omegamax as $\omega\Max$
        }}},
      },
      y axis = {
        length    = \halfplotheight,
        max value = (2/pi),
        ticks     = {major={at={
              0,
              (2/pi) as $2/\pi$
        }}},
      }
    ]
    data [set=cold, format=function] {
      var x : interval [0:\omegamax] samples 100;
      func y = 1/pi * (1 - tanh(0.5 * (\value{x}-\chempot) / \temperature)) * sqrt(\value{x} * (\omegamax - \value{x}));
    }
    data [set=hot, format=function] {
      var x : interval [0:\omegamax-0.02] samples 100;
      func y = 1/pi * (1 + tanh(0.5 * (\value{x}-\chempot) / \temperature)) * sqrt(\value{x} * (\omegamax - \value{x}));
    }
    data [set=hot, format=function] {
      var x : interval [\omegamax-0.02:\omegamax] samples 201;
      func y = 1/pi * (1 + tanh(0.5 * (\value{x}-\chempot) / \temperature)) * sqrt(\value{x} * (\omegamax - \value{x}));
    }
    info {
      \node (Jblue) at (visualization cs: x=1.3, y=0.25)
      [strongblue, font=\footnotesize] {$n_{\beta,\mu}(\omega)J(\omega)$};
      \node (Jred) at (visualization cs: x=1.5, y=0.65)
      [strongred, font=\footnotesize] {$[1-n_{\beta,\mu}(\omega)]J(\omega)$};
      \coordinate (snakept) at (visualization cs: x=0.1, y=0.2);
    };
  \end{scope}
  %
  \begin{scope}[
      local bounding box=bubble,
      shift={($(originalJ.north)!0.5!(splitJ.north)+(-1.5,2)$)},
      name prefix=original-
    ]
    \node (sys) at (0,0) [system];
    \node[
      environment bubble,
      pattern color  = stronggray,
      minimum width  = 0.5\columnwidth,
      minimum height = 0.3\columnwidth,
      cloud puffs    = 11
    ] (cloud) at ([xshift=0.075\columnwidth]sys) {};
    \foreach \coord [expand list, count=\n] in {\coordlist} {
      \node [two level system, scale=0.6, draw, fill=white] (o\n) at ($(sys)+0.3*(\coord)$) {};
    }
    % Overlay system node at the end so that no lines are drawn on top of it
    \node (sys) [system];%, pin=100:$H\System$];
    %\draw [line width=\thicklwidth, <->, shorten <=-4mm] (sys) to node [midway, above right, xshift=-5mm, yshift=-2mm] {$H\Interaction$} +(-30:3cm) node [below right, xshift=-2mm, yshift=6mm, strongblue] {$\Environment*$};
    %\node [pin=85:$H\Environment$] at ([shift={(1,1)}]cloud) {};
  \end{scope}
  %
  \begin{scope}[
      shift={($(originalJ.south)!0.5!(splitJ.south)+(0,-1.5)$)},
      name prefix=tedopa-
  ]
    % System
    \coordinate (e0) at (0,0);
    \coordinate (snakept) at (e0);
    \coordinate (ec0) at (0,0);
    \coordinate (eh0) at (0,0);
    % Chain of sites
    \pgfmathsetmacro{\NElong}{int(\NE+\residualN)}
    \foreach \n [remember=\n as \m (initially 0)] in {1,...,\NElong} {
      \node [two level system, draw=black, fill=spinblue] (ec\n) at ($(e0)+2/3*(\n,0)$) {};
      \node [two level system, draw=black, fill=spinred]  (eh\n) at ($(e0)-2/3*(\n,0)$) {};
      %
      \draw (ec\m) -- (ec\n);
      \draw (eh\m) -- (eh\n);
    }
    %
    \node [two level system, draw=white, fill=white] at ($(e0)+(\NElong,0)$) {};
    \draw [dashed, dash pattern={on 2mm off 2mm}] (ec\NElong) -- ([xshift=2mm]ec\NElong.east) node (cend) {};
    \draw [dashed, dash pattern={on 2mm off 2mm}] (eh\NElong) -- ([xshift=-2mm]eh\NElong.west) node (hend) {};
    \pgfmathsetmacro{\envbegin}{int(\NE+1)}
    %\draw [dashed box, pseudomodesyellow] ($(e\envbegin.south -| e\envbegin.west)-(\bboxsep,\bboxsep)$) rectangle ($(e\NElong.north -| e\NElong.east)+(\bboxsep,\bboxsep)$);
    \coordinate (chainenv) at ([shift=({4cm,-\the\bboxsep})]ec\envbegin.south);
  %
    \pgfmathsetmacro{\fadebegin}{\NE}
    \tikzmath{
      coordinate \ecenter;
      \ecenter = (ec1.north) - (ec1.south);
    }
    \newlength{\fadeboxheight}
    \pgfmathsetlength{\fadeboxheight}{(\ecentery + \the\bboxsep)}
    % Right end
    \fill [white, path fading=fade right to white] ([yshift=-0.5*\the\fadeboxheight]ec\fadebegin.west) rectangle ([shift=({-\the\whiteboxwidth,0.5*\the\fadeboxheight})]cend);
    \fill[white] ([shift=({-\the\whiteboxwidth,-0.5*\the\fadeboxheight})]cend) rectangle +(2*\the\whiteboxwidth,\fadeboxheight);
    % Left end
    \fill [white, path fading=fade left to white] ([yshift=-0.5*\the\fadeboxheight]eh\fadebegin.east) rectangle ([shift=({\the\whiteboxwidth,0.5*\the\fadeboxheight})]hend);
    \fill[white] ([shift=({\the\whiteboxwidth,-0.5*\the\fadeboxheight})]hend) rectangle +(-2*\the\whiteboxwidth,\fadeboxheight);
    %
  %%% Overlay system node at the end so that no lines are drawn on top of it
    \node (e0) [system];
  \end{scope}
  % Step arrows
  \begin{scope}[on background layer]
    \draw [line width=5*\the\thicklwidth, shorten <=2mm, shorten >=5mm, snakearrowcolour, ->] (original-cloud.puff 6)%
    to[out=-100, in=160] (originalJ-snakept)%
    to[out=160-180, in=130] (splitJ-snakept)%
    to[out=130-180, in=60] (tedopa-snakept);
  \end{scope}
\end{tikzpicture}
\endgroup


==> drawings_chain_mapping_with_mc.tikz <==
\begingroup
\def\NE{4}%
\def\NC{6}%
\def\NElong{6}%
\def\modestretch{0.55}%

\begin{tikzpicture}
  \clip (-0.5\columnwidth,3.2mm) rectangle +(\columnwidth,-135.30682pt);
  \begin{scope}[local bounding box=tedopa, name prefix=tedopa-]
    % System
    \node (e0) at (0,0) [system, alias=eh0, alias=ec0, alias=snakept];
    % Chain of sites
    \foreach \n [remember=\n as \m (initially 0)] in {1,...,\NElong} {
      \node [two level system, draw=black, fill=spinblue] (ec\n) at ($(e0)+\modestretch*(\n,0)$) {};
      \node [two level system, draw=black, fill=spinred]  (eh\n) at ($(e0)-\modestretch*(\n,0)$) {};
      %
      \draw (ec\m) -- (ec\n);
      \draw (eh\m) -- (eh\n);
    }
    \draw [dashed, dash pattern={on 1mm off 1mm}] (ec\NElong) -- +(+1.5*\modestretch,0);
    \draw [dashed, dash pattern={on 1mm off 1mm}] (eh\NElong) -- +(-1.5*\modestretch,0);
  \end{scope}
  %
  \begin{scope}[local bounding box=pseudomodebox, yshift=-2.5cm, name prefix=pseudomodes-]
  % The system
    \node (e0) at (0,0) [system, alias=eh0, alias=ec0];
  % Remainder of the spin chains
    \foreach \n [remember=\n as \m (initially 0)] in {1,...,\NE} {
      \node [two level system, draw=black, fill=spinblue] (ec\n) at ($(ec0)+\modestretch*(\n,0)$) {};
      \node [two level system, draw=black, fill=spinred] (eh\n) at ($(eh0)-\modestretch*(\n,0)$) {};
      \draw (eh\m) -- (eh\n);
      \draw (ec\m) -- (ec\n);
    }
    \foreach \n [evaluate=\n as \angle using -\pseudomodeanglespan+2*\pseudomodeanglespan*(\n-1)/(\NC-1)] in {1,...,\NC} {
    % Pseudomodes
      \node [two level system, draw=black, fill=lightspinred]  (sh\n) at ($(eh\NE)-(\angle:\pseudomodeleg)$) {};
      \node [two level system, draw=black, fill=lightspinblue] (sc\n) at ($(ec\NE)+(\angle:\pseudomodeleg)$) {};
    % Pseudomode-system links
      \draw (eh\NE) -- (sh\n);
      \draw (ec\NE) -- (sc\n);
    % Snakes denote dissipation
      \draw [decorate, decoration={snake, amplitude=\snakeamp, segment length=\snakeper}] (sh\n.west) -- +(-\snakelen,0) coordinate (sh\n-end);
  % \fill [white, path fading=fade left to white] ([yshift=1.2*\the\snakeamp]sh\n.west) rectangle ([yshift=-1.2*\the\snakeamp]sh\n-end);
  % \fill [white] (sh\n-end)+(0.05,-1.2*\the\snakeamp) rectangle +(-0.1,2.4*\the\snakeamp);
      \draw [decorate, decoration={snake, amplitude=\snakeamp, segment length=\snakeper}] (sc\n.east) -- +(\snakelen,0) coordinate (sc\n-end);
  % \fill [white, path fading=fade right to white] ([yshift=1.2*\the\snakeamp]sc\n.east) rectangle ([yshift=-1.2*\the\snakeamp]sc\n-end);
  % \fill [white] (sc\n-end)+(-0.05,-1.2*\the\snakeamp) rectangle +(0.1,2.4*\the\snakeamp);
    }
  % Inter-pseudomode links
    \foreach \n [remember=\n as \m (initially 1)] in {2,...,\NC} {
      \draw (sh\m) -- (sh\n);
      \draw (sc\m) -- (sc\n);
    }
  %
    \coordinate (lbd) at ([yshift=-2ex]sh\NC.south);
    \pgfmathsetmacro{\midpm}{int(\NC/2)}
    \draw ([yshift=\bracketdrop]{eh1.south east |- lbd}) -- (eh1.south east |- lbd) to node [midway, below] {\scriptsize initial state: completely empty} (sh\midpm.west |- lbd) -- ([yshift=\bracketdrop]{sh\midpm.west |- lbd});
  %
    \draw ([yshift=\bracketdrop]{ec1.south west |- lbd}) -- (ec1.south west |- lbd) to node [midway, below] {\scriptsize initial state: completely filled} (sc\midpm.east |- lbd) -- ([yshift=\bracketdrop]{sc\midpm.east |- lbd});
  %
    \coordinate (cred) at (ec2.north);
    \coordinate (cblue) at (eh2.north);
  \end{scope}
  % Step arrows
  \begin{scope}[on background layer]
    \draw [line width=5*\the\thicklwidth, shorten <=2ex, shorten >=2ex, snakearrowcolour, line cap=round, -{Straight Barb[round, length=2ex]}] (tedopa-e0) .. controls ([shift={(1,-1.5)}]tedopa-e0) and ([shift={(-1.5,2)}]pseudomodes-e0) .. (pseudomodes-e0);
  \end{scope}
  % --- DEBUG ---
  % Show the bounding box of the picture and print its width
  %\path[draw=red] let
  %  \p1 = ($(current bounding box.south east) - (current bounding box.north west)$)
  %in
  %(current bounding box.south west) to
  %node [midway, font=\footnotesize, red, below, sloped] {\texttt{\y1}}
  %(current bounding box.north west) to
  %node [midway, font=\footnotesize, red, below, sloped] {\texttt{\x1}}
  %(current bounding box.north east) -|
  %(current bounding box.south west);
\end{tikzpicture}
\endgroup


==> drawings_closure_tftedopa.tikz <==
\begingroup
\def\NC{4}
\def\NE{3}
\def\scalef{0.23}

\begin{tikzpicture}[remember picture, scale=\scalef]
  % The system
  \node (e0) at (0,0) [system];
  % The environment
  \foreach \n [remember=\n as \m (initially 0)] in {1,...,\NE} {
    \node [two level system, draw=black, fill=spinred] (e\n) at ($(e0)+(3*\n,0)$) {};
    \draw (e\m) -- (e\n);
  }
  \foreach \n [evaluate=\n as \angle using -45+90*(\n-1)/(\NC-1)] in {1,...,\NC} {
    \node [two level system, draw=black, fill=lightspinred] (sr\n) at ($(e\NE)+(\angle:\pseudomodeleg)$) {};
    % Pseudomode-system links
    \draw (e\NE) -- (sr\n);
    % Snakes denote dissipation
    \draw [decorate, decoration={snake, amplitude=\snakeamp, segment length=\snakeper}] (sr\n.east) -- +(\snakelen,0) coordinate (sr\n-end);
    \fill [white, path fading=fade right to white] (sr\n.east |- sr\n.south) rectangle (sr\n-end |- sr\n.north);
  }
  % Inte-pseudomode links
  \foreach \n [remember=\n as \m (initially 1)] in {2,...,\NC} {
    \draw (sr\m) -- (sr\n);
  }
  %
  \coordinate (lbd) at ([yshift=-1cm]sr1.south);
  \draw ([yshift=\bracketdrop]{e1.south west |- lbd}) -- (e1.south west |- lbd) to node [midway, below] {\scriptsize initial state: completely empty} (sr3.east |- lbd) -- ([yshift=\bracketdrop]{sr3.east |- lbd});
  %
  \tikzmark{csingle}{(e0)}
\end{tikzpicture}
\endgroup


==> drawings_closure_thermofield.tikz <==
\begingroup
\def\NC{4}
\def\NE{3}
\def\scalef{0.23}

\begin{tikzpicture}[remember picture, scale=\scalef]
  % The system
  \node (el0) at (0,0) [system, alias=er0];
  % Left part
  \foreach \n [remember=\n as \m (initially 0)] in {1,...,\NE} {
    \node [two level system, draw=black, fill=spinblue] (el\n) at ($(el0)+(-3*\n,0)$) {};
    \draw (el\m) -- (el\n);
  }
  \foreach \n [evaluate=\n as \angle using -45+90*(\n-1)/(\NC-1)] in {1,...,\NC} {
    \node [two level system, draw=black, fill=lightspinblue] (sl\n) at ($(el\NE)-(\angle:\pseudomodeleg)$) {};
    % Pseudomode-system links
    \draw (el\NE) -- (sl\n);
    % Snakes denote dissipation
    \draw [decorate, decoration={snake, amplitude=\snakeamp, segment length=\snakeper}] (sl\n.west) -- +(-\the\snakelen,0) coordinate (sl\n-end);
    \fill [white, path fading=fade left to white] (sl\n.west |- sl\n.south) rectangle (sl\n-end |- sl\n.north);
  }
  % Inter-pseudomode links
  \foreach \n [remember=\n as \m (initially 1)] in {2,...,\NC} {
    \draw (sl\m) -- (sl\n);
  }
  %
  \coordinate (lbd) at ([yshift=-1cm]sl4.south);
  \draw ([yshift=\bracketdrop]{el1.south east |- lbd}) -- (el1.south east |- lbd) to node [midway, below] {\scriptsize initial state: completely filled} (sl2.west |- lbd) -- ([yshift=\bracketdrop]{sl2.west |- lbd});
  %%%% Right part
  \foreach \n [remember=\n as \m (initially 0)] in {1,...,\NE} {
    \node [two level system, draw=black, fill=spinred] (er\n) at ($(er0)+(3*\n,0)$) {};
    \draw (er\m) -- (er\n);
  }
  \foreach \n [evaluate=\n as \angle using -45+90*(\n-1)/(\NC-1)] in {1,...,\NC} {
    \node [two level system, draw=black, fill=lightspinred] (sr\n) at ($(er\NE)+(\angle:\pseudomodeleg)$) {};
    % Pseudomode-system links
    \draw (er\NE) -- (sr\n);
    % Snakes denote dissipation
    \draw [decorate, decoration={snake, amplitude=\snakeamp, segment length=\snakeper}] (sr\n.east) -- +(\snakelen,0) coordinate (sr\n-end);
    \fill [white, path fading=fade right to white] (sr\n.east |- sr\n.south) rectangle (sr\n-end |- sr\n.north);
  }
  % Inter-pseudomode links
  \foreach \n [remember=\n as \m (initially 1)] in {2,...,\NC} {
    \draw (sr\m) -- (sr\n);
  }
  %
  \draw ([yshift=\bracketdrop]{er1.south west |- lbd}) -- (er1.south west |- lbd) to node [midway, below] {\scriptsize initial state: completely empty} (sr3.east |- lbd) -- ([yshift=\bracketdrop]{sr3.east |- lbd});
  %
  \tikzmark{cred}{(er2.north)}
  \tikzmark{cblue}{(el2.north)}
\end{tikzpicture}
\endgroup


==> drawings_environment_addition.tikz <==
\begingroup
\pgfmathsetseed{2}
\newcommand*\circled[1]{%
  \tikz[baseline=(char.base)]{%
    \node[shape=circle,draw,inner sep=2pt] (char) {#1};
  }%
}
\newcommand{\omegaminL}{-0.5}
\newcommand{\omegamaxL}{1.5}
\newcommand{\temperatureL}{1}
\newcommand{\omegaminR}{-1}
\newcommand{\omegamaxR}{1}
\newcommand{\temperatureR}{0.25}
%
\newcommand{\shiftright}{2}
\newcommand{\shiftleft}{-5}
\newcommand{\scalefactor}{0.75}
\newcommand{\colpercentageL}{20}
\newcommand{\colpercentageR}{40}
\newcommand{\colpercentagecombined}{30}
%
\newcommand{\nptsleft}{4}
\newcommand{\nptsright}{5}
% Randomly generated, carefully done so that the circles don't touch.
\newcommand{\ptsleft}{{-0.08, -0.52}, {0.83, 0.26}, {0.35, -0.52}, {-0.25, 0.21}}
\newcommand{\ptsright}{{-0.64, -0.27}, {0.79, -0.37}, {0.29, 0.58}, {0.23, 0.02}, {-0.83, 0.42}}
%%
\newlength{\gridheight}%
\newlength{\gridwidth}%
\setlength{\gridheight}{0.18\textwidth}%
\setlength{\gridwidth}{0.23\textwidth}%
\newlength{\plotshiftx}% shift plots to the right of this amount
\newlength{\plotshifty}%
\setlength{\plotshiftx}{\dimexpr (0.5\gridwidth +5mm) / (-2) \relax}%
\setlength{\plotshifty}{-0.25\gridheight}%
%
\def\NE{8}
\def\residualN{4}
%
\tikzset{
  pic shift/.store in=\shiftcoord,
  pic shift={(0,0)},
  declare function = {
    JL(\x) = 2/pi * sqrt((\x - \omegaminL) * (\omegamaxL - \x));
    JR(\x) = 2/pi * sqrt((\x - \omegaminR) * (\omegamaxR - \x));
    nL(\x) = 0.5 * (1 - tanh(0.5 * (\x) / \temperatureL));
    nR(\x) = 0.5 * (1 - tanh(0.5 * (\x) / \temperatureR));
  },
  fill fraction/.style n args={3}{%
    path picture={
      \fill[#1] (path picture bounding box.south west) rectangle
      ($(path picture bounding box.south east)!#3!(path picture bounding box.north
      east)$);
      \fill[#2] ($(path picture bounding box.south west)!#3!(path picture bounding box.north
      west)$) rectangle (path picture bounding box.north east);
    }
  }
}%
\input{drawings_environment_addition_insets.tikz}%

\pgfdeclarelayer{arrow layer}%
\pgfdeclarelayer{ellipses layer}%
\pgfdeclarelayer{background}%
\pgfsetlayers{arrow layer,ellipses layer,background,main}%
\pgfmathsetseed{4} % for random() below
\begin{tikzpicture}
  \begin{scope}[on background layer]
    \matrix[
      matrix of nodes, nodes in empty cells,
      inner sep = 0pt,
      %nodes = {draw=red, dashed}, %help lines
      minimum width = \gridwidth,
      minimum height = \gridheight,
    ] (grid) 
    {
      &&&\\
      &&&\\
      &&&\\
      &&&\\
    };
  \end{scope}
  \begin{scope}[
      shift=($(grid-1-2)!0.5!(grid-1-3)$),
      local bounding box=original,
      name prefix=original-
    ]
    \node (sys) at (0,0) [system];
    \foreach \point [expand list, count=\n] in {\ptsleft} {
      \pgfmathsetmacro{\level}{random()}
      \node [circle, draw, fill fraction={gray}{white}{\level}] (el\n) at ($(sys)-(2,0)+(\point)$) {};
      \begin{pgfonlayer}{background}
        \draw (sys) -- (el\n);
      \end{pgfonlayer}
    }
    \foreach \point [expand list, count=\n] in {\ptsright} {
      \pgfmathsetmacro{\level}{random()}
      \node [circle, draw, fill fraction={gray}{white}{\level}] (er\n) at ($(sys)+(2,0)+(\point)$) {};
      \begin{pgfonlayer}{background}
        \draw (sys) -- (er\n);
      \end{pgfonlayer}
    }
    \begin{pgfonlayer}{ellipses layer}
      \node [fit=(el1) (el2) (el3) (el4), ellipse, fill=violet!\colpercentageL!white] (leftenv) {};
      \node [fit=(er1) (er2) (er3) (er4) (er5), ellipse, fill=violet!\colpercentageR!white] (rightenv) {};
    \end{pgfonlayer}
    \pic [pic shift={(\omegaminR+\plotshiftx,\plotshifty)}] at (grid-1-1) {origLsdf};
    \pic [pic shift={(\omegaminR+\plotshiftx,\plotshifty)}] at (grid-1-4) {origRsdf};
  \end{scope}
  \begin{scope}[
      local bounding box=split,
      name prefix=split-,
      shift=($(grid-2-2)!0.5!(grid-3-3)$)
    ]
    \node (sys) at (0,0) [system];
    \foreach \point [expand list, count=\n] in {\ptsleft} {
      \node [circle, draw, fill=white] (elh\n) at ($(sys)+(-2,+1.5)+(\point)$) {};
      \node [circle, draw, fill=gray]  (elc\n) at ($(sys)+(-2,-1.5)+(\point)$) {};
      \begin{pgfonlayer}{background}
        \draw (sys) -- (elh\n);
        \draw (sys) -- (elc\n);
      \end{pgfonlayer}
    }
    \foreach \point [expand list, count=\n] in {\ptsright} {
      \node [circle, draw, fill=white] (erh\n) at ($(sys)+(+2,+1.5)+(\point)$) {};
      \node [circle, draw, fill=gray]  (erc\n) at ($(sys)+(+2,-1.5)+(\point)$) {};
      \begin{pgfonlayer}{background}
        \draw (sys) -- (erh\n);
        \draw (sys) -- (erc\n);
      \end{pgfonlayer}
    }
    \begin{pgfonlayer}{ellipses layer}
      \node [fit=(elh1) (elh2) (elh3) (elh4), ellipse, fill=strongred!\colpercentageL!white] (lefthenv) {};
      \node [fit=(elc1) (elc2) (elc3) (elc4), ellipse, fill=strongblue!\colpercentageL!white] (leftcenv) {};
      \node [fit=(erh1) (erh2) (erh3) (erh4) (erh5), ellipse, fill=strongred!\colpercentageR!white] (righthenv) {};
      \node [fit=(erc1) (erc2) (erc3) (erc4) (erc5), ellipse, fill=strongblue!\colpercentageR!white] (rightcenv) {};
    \end{pgfonlayer}
    \pic [pic shift={(\omegaminR+\plotshiftx,\plotshifty)}] at (grid-2-1) {splithotLsdf};
    \pic [pic shift={(\omegaminR+\plotshiftx,\plotshifty)}] at (grid-3-1) {splitcoldLsdf};
    \pic [pic shift={(\omegaminR+\plotshiftx,\plotshifty)}] at (grid-2-4) {splithotRsdf};
    \pic [pic shift={(\omegaminR+\plotshiftx,\plotshifty)}] at (grid-3-4) {splitcoldRsdf};
  \end{scope}
  \begin{scope}[
      local bounding box=combined,
      name prefix=combined-,
      shift=($(grid-4-2)!0.5!(grid-4-3)$)
    ]
    \node (sys) at (0,0) [system];
    \foreach \point [expand list, count=\n] in {\ptsleft} {
      \node [circle, draw, fill=white] (elh\n) at ($(sys)+(-2,0)+(\point)$) {};
      \node [circle, draw, fill=gray]  (elc\n) at ($(sys)+(+2,0)+(\point)$) {};
      \begin{pgfonlayer}{background}
        \draw (sys) -- (elh\n);
        \draw (sys) -- (elc\n);
      \end{pgfonlayer}
    }
    \foreach \point [expand list, count=\n] in {\ptsright} {
      \node [circle, draw, fill=white] (erh\n) at ($(sys)+(-2,0)+(\point)$) {};
      \node [circle, draw, fill=gray]  (erc\n) at ($(sys)+(+2,0)+(\point)$) {};
      \begin{pgfonlayer}{background}
        \draw (sys) -- (erh\n);
        \draw (sys) -- (erc\n);
      \end{pgfonlayer}
    }
    \begin{pgfonlayer}{ellipses layer}
      \node [fit=(elh1) (elh2) (elh3) (elh4) (erh1) (erh2) (erh3) (erh4) (erh5), ellipse, fill=strongred!\colpercentagecombined!white] (henv) {};
      \node [fit=(elc1) (elc2) (elc3) (elc4) (erc1) (erc2) (erc3) (erc4) (erc5), ellipse, fill=strongblue!\colpercentagecombined!white] (cenv) {};
    \end{pgfonlayer}

    \pic [pic shift={(\omegaminR+\plotshiftx,\plotshifty)}] at (grid-4-1) {combinedhotsdf};
    \pic [pic shift={(\omegaminR+\plotshiftx,\plotshifty)}] at (grid-4-4) {combinedcoldsdf};
  \end{scope}
  \begin{scope}[
      shift={($(combined-sys)+(0,-3)$)},
      local bounding box = tedopabox,
      name prefix=tedopa-
    ]
    % System
    \node (e0) at (0,0) [system, alias=eh0, alias=ec0];
    % Chain of sites
    \pgfmathsetmacro{\NElong}{int(\NE+\residualN)}
    \foreach \n [remember=\n as \m (initially 0)] in {1,...,\NElong} {
      \node [two level system, draw=black, fill=spinblue] (ec\n) at ($(e0)+2/3*(\n,0)$) {};
      \node [two level system, draw=black, fill=spinred]  (eh\n) at ($(e0)-2/3*(\n,0)$) {};
      %
      \draw (ec\m) -- (ec\n);
      \draw (eh\m) -- (eh\n);
    }
    %
    \draw [dashed, dash pattern={on 1mm off 1mm}] (ec\NElong) -- +(+0.75,0);
    \draw [dashed, dash pattern={on 1mm off 1mm}] (eh\NElong) -- +(-0.75,0);
  \end{scope}
  % Step arrow
  \begin{pgfonlayer}{arrow layer}
    \draw [line width=10*\the\thicklwidth, shorten <=5mm, shorten >=4mm, snakearrowcolour, line cap=round, -{Straight Barb[round]}] (original-sys) .. controls +(-65:6cm) and ($(tedopa-e0)+(110:6cm)$) .. (tedopa-e0)%
    node [stronggreen, pos=0.03, left=2mm] {\circled{1}}%
    node [stronggreen, pos=0.36, right=5mm] {\circled{2}}%
    node [stronggreen, pos=0.72, right=1mm] {\circled{3}}%
    node [stronggreen, pos=1, above right=1mm] {\circled{4}};
  \end{pgfonlayer}
  %\draw [red] (tedopabox.south east) rectangle (tedopabox.north west);
\end{tikzpicture}
\endgroup


==> drawings_semicircle_tftedopa.tikz <==
\begingroup
\newcommand{\temperature}{0.3}
\newcommand{\chempot}{0.6}
\newcommand{\omegamax}{2}

\begin{tikzpicture}
  \pgfmathsetmacro{\rlim}{\omegamax-\chempot}
  \datavisualization [
    school book axes,
    visualize as line/.list = {lo, mi, hi, semicircle},
    lo = {style={line cap=round, strongred, line width=\plotlwidth}},
    mi = {style={line cap=round, strongred, line width=\plotlwidth}},
    hi = {style={line cap=round, strongred, line width=\plotlwidth}},
    semicircle = {style={dashed, violet}},
    x axis = {
      label  = $\omega$,
      length = \plotwidth,
      ticks  = {major={at={
            -\rlim    as $-\omega\Max+\mu$,
            -\chempot as $-\mu$,
            % A phantom - sign keeps all the labels on the same vertical line
            0         as $\vphantom{-}0$,
            \chempot  as $\vphantom{-}\mu$,
            \rlim     as $\omega\Max-\mu$,
            \omegamax as $\vphantom{-}\omega\Max$,
      }}},
    },
    y axis = {
      length    = \plotheight,
      ticks     = {major={at={
            0,
            %(2/pi) as $\dfrac{2}{\pi}$
      }}},
    }
  ]
  data [set=lo, format=function] {
    var x : interval [-\rlim:-\chempot] samples 50;
    func y = 1/pi * (1 + tanh(0.5 * \value{x} / \temperature)) * sqrt((\chempot - \value{x}) * (\omegamax - \chempot + \value{x}));
  }
  data [set=mi, format=function] {
    var x : interval [-\chempot:\chempot-0.02] samples 50;
    func y = 1/pi * (1 + tanh(0.5 * \value{x} / \temperature)) * (
      sqrt((\chempot - \value{x}) * (\omegamax - \chempot + \value{x})) +
      sqrt((\chempot + \value{x}) * (\omegamax - \chempot - \value{x}))
    );
  }
  info {
    \node (Jext) at (visualization cs: x=-\chempot, y=0.35)
    [strongred] {$J\Ext_{\beta,\mu}(\omega)$};
  }
  data [set=mi, format=function] {
    var x : interval [\chempot-0.02:\chempot] samples 201;
    func y = 1/pi * (1 + tanh(0.5 * \value{x} / \temperature)) * (
      sqrt((\chempot - \value{x}) * (\omegamax - \chempot + \value{x})) +
      sqrt((\chempot + \value{x}) * (\omegamax - \chempot - \value{x}))
    );
  }
  data [set=hi, format=function] {
    var x : interval [\chempot:\rlim-0.01] samples 50;
    func y = 1/pi * (1 + tanh(0.5 * \value{x} / \temperature)) * sqrt((\chempot + \value{x}) * (\omegamax - \chempot - \value{x}));
  }
  data [set=hi, format=function] {
    var x : interval [\rlim-0.01:\rlim] samples 201;
    func y = 1/pi * (1 + tanh(0.5 * \value{x} / \temperature)) * sqrt((\chempot + \value{x}) * (\omegamax - \chempot - \value{x}));
  }
  data [set=semicircle, format=function] {
    var x : interval [0:\omegamax-0.02] samples 50;
    func y = 2/pi * sqrt((\omegamax - \value{x}) * \value{x});
  }
  info {
    \node (J) at (visualization cs: x=1.75, y=0.6)
    [violet] {$J(\omega)$};
  }
  data [set=semicircle, format=function] {
    var x : interval [\omegamax-0.02:\omegamax] samples 101;
    func y = 2/pi * sqrt((\omegamax - \value{x}) * \value{x});
  };
\end{tikzpicture}
\endgroup


==> drawings_semicircle_thermofield.tikz <==
\begingroup
\newcommand{\temperature}{0.3}
\newcommand{\chempot}{0.5}
\newcommand{\omegamax}{2}

\begin{tikzpicture}
  \datavisualization [
    school book axes,
    visualize as smooth line = semicircle,
    semicircle = {style={violet, line width=\plotlwidth}},
    x axis = {
      length    = \halfplotwidth,
      ticks     = {major={at={
            0,
            \chempot as $\mu$,
            \omegamax as $\omega\Max$
      }}},
    },
    y axis = {
      length    = \halfplotheight,
      ticks     = {major={at={
            0,
            (2/pi) as $2/\pi$
      }}},
    }
  ]
  data [format=function] {
    var x : interval [0:\omegamax-0.02] samples 100;
    func y = 2/pi * sqrt(\value{x} * (\omegamax - \value{x}));
  }
  data [format=function] {
    var x : interval [\omegamax-0.02:\omegamax] samples 201;
    func y = 2/pi * sqrt(\value{x} * (\omegamax - \value{x}));
  }
  info {
    \node at (visualization cs: x=1.5, y=0.35)
    [violet, font=\footnotesize] {$J(\omega)$};
  };
\end{tikzpicture}
%
\begin{tikzpicture}
  \datavisualization [
    school book axes,
    visualize as smooth line/.list = {cold, hot},
    cold = {style={strongblue, line width=\plotlwidth}},
    hot  = {style={strongred, line width=\plotlwidth}},
    x axis = {
      length    = \halfplotwidth,
      ticks     = {major={at={
            0,
            \chempot as $\mu$,
            \omegamax as $\omega\Max$
      }}},
    },
    y axis = {
      length    = \halfplotheight,
      max value = (2/pi),
      ticks     = {major={at={
            0,
            (2/pi) as $2/\pi$
      }}},
    }
  ]
  data [set=cold, format=function] {
    var x : interval [0:\omegamax] samples 100;
    func y = 1/pi * (1 - tanh(0.5 * (\value{x}-\chempot) / \temperature)) * sqrt(\value{x} * (\omegamax - \value{x}));
  }
  data [set=hot, format=function] {
    var x : interval [0:\omegamax-0.02] samples 100;
    func y = 1/pi * (1 + tanh(0.5 * (\value{x}-\chempot) / \temperature)) * sqrt(\value{x} * (\omegamax - \value{x}));
  }
  data [set=hot, format=function] {
    var x : interval [\omegamax-0.02:\omegamax] samples 201;
    func y = 1/pi * (1 + tanh(0.5 * (\value{x}-\chempot) / \temperature)) * sqrt(\value{x} * (\omegamax - \value{x}));
  }
  info {
    \node at (visualization cs: x=1.3, y=0.25)
    [strongblue, font=\footnotesize] {\tikzmarknode{Jblue}{$n_{\beta,\mu}(\omega)\,J(\omega)$}};
    \node at (visualization cs: x=1.5, y=0.65)
    [strongred, font=\footnotesize] {\tikzmarknode{Jred}{$[1-n_{\beta,\mu}(\omega)]\,J(\omega)$}};
  };
\end{tikzpicture}
\endgroup


==> drawings_tensor_network_scheme.tikz <==
\begingroup
\def\NC{4}
\def\NE{3}
\def\scalef{0.2}

\begin{tikzpicture}[
    scale           = \scalef,
    overhang/.style = {shorten <=\overhang, shorten >=\overhang},
  ]
  % The system
  \node (el0) at (0,0) [system square, alias=er0];
  % Chain stubs
  \foreach \n [remember=\n as \m (initially 0)] in {1,...,\NE} {
    \node [square, draw=black, fill=spinblue] (el\n) at ($(el0)-(2.5*\n,0)$) {};
    \draw [strongblue] (el\m) -- (el\n);
    \node [square, draw=black, fill=spinred]  (er\n) at ($(er0)+(2.5*\n,0)$) {};
    \draw [strongred] (er\m) -- (er\n);
  }
  \foreach \n [evaluate=\n as \m using \NE+\n] in {1,...,\NC} {
    % Pseudomodes
    \node [square, draw=black, fill=lightspinblue] (sl\n) at ($(el\NE)-(2.5*\n,0)$) {};
    \node [square, draw=black, fill=lightspinred]  (sr\n) at ($(er\NE)+(2.5*\n,0)$) {};
    % Pseudomodes-chain edge links
    \pgfmathsetmacro{\angleout}{-60*(1-4^(1-\n))}
    \pgfmathsetmacro{\anglein} {180-\angleout}
    \draw [overhang, strongblue, out=\anglein, in=\angleout] (el\NE) to (sl\n);
    \draw [overhang, strongred, out=\angleout, in=\anglein]  (er\NE) to (sr\n);
  }
  % Inter-pseudomode links
  \foreach \n [remember=\n as \m (initially 1)] in {2,...,\NC} {
    \draw [strongblue] (sl\m) -- (sl\n);
    \draw [strongred]  (sr\m) -- (sr\n);
  }
  %
  \coordinate (lbd) at ([yshift=-1cm]er0.south);
  %\draw ([yshift=\bracketdrop]{el3.west |- lbd}) -- (el3.west |- lbd) to node [midway, below] {\scriptsize\renewcommand{\arraystretch}{0.8}\begin{tabular}{c}strong, long-range particle-hole\\correlations build up over time\end{tabular}} (er3.east |- lbd) -- ([yshift=\bracketdrop]{er3.east |- lbd});
  % Manual hack: redraw all the nodes on top of overhanging links
  \foreach \n [remember=\n as \m (initially 0)] in {1,...,\NE} {
    \node [square, draw=black, fill=spinblue] at (el\n) {};
    \node [square, draw=black, fill=spinred] at (er\n) {};
  }
  \foreach \n [evaluate=\n as \angle using \NE+\n] in {1,...,\NC} {
    \node [square, draw=black, fill=lightspinblue] at (sl\n) {};
    \node [square, draw=black, fill=lightspinred] at (sr\n) {};
  }
\end{tikzpicture}
\endgroup


==> drawings_tensor_network_scheme_interleaved.tikz <==
\begingroup
\def\NC{4}
\def\NE{3}
\def\scalef{0.2}

\begin{tikzpicture}[
    scale           = \scalef,
    overhang/.style = {shorten <=\overhang, shorten >=\overhang},
  ]
  % The system
  \node (el0) at (0,0) [system square, alias=er0];
  % First chain sites
  \foreach \n [remember=\n as \m (initially 0)] in {1,...,\NE} {
    \node [square, draw=black, fill=spinblue] (el\n) at ($(el0)+({2.5+5*(\n-1)},0)$) {};
    \node [square, draw=black, fill=spinred]  (er\n) at ($(er0)+(5*\n,0)$) {};
  }
  \pgfmathsetmacro{\angleout}{45}
  \pgfmathsetmacro{\anglein} {180-\angleout}
  \draw [overhang, strongblue, out=\angleout, in=\anglein]  (el0.east |- el1.north) to (el1);
  \draw [overhang, strongred, out=-\angleout, in=-\anglein] (er0.east |- er1.south) to (er1);
  \foreach \n [remember=\n as \m (initially 1)] in {2,...,\NE} {
    \path [spath/save global=cl\n, overhang, out=45, in=135]  (el\m) to (el\n);
    \path [spath/save global=cr\n, overhang, out=-45, in=-135] (er\m) to (er\n);
  }
  \foreach \n in {1,...,\NC} {
    % Cold pseudomodes
    \node [square, draw=black, fill=lightspinblue] (sl\n) at ($(el\NE)+(5*\n,0)$) {};
    \pgfmathsetmacro{\anglein} {-45*(1-10^(-\n))}
    \pgfmathsetmacro{\angleout}{180-\anglein}
    \path [spath/save global=pmol\n, overhang, out=\anglein, in=\angleout] (el\NE) to (sl\n);
    % Hot pseudomodes
    \node [square, draw=black, fill=lightspinred] (sr\n) at ($(er\NE)+(5*\n,0)$) {};
    \pgfmathsetmacro{\angleout}{-\anglein}
    \pgfmathsetmacro{\anglein} {180-\angleout}
    \path [spath/save global=pmor\n, overhang, out=\angleout, in=\anglein] (er\NE) to (sr\n);
  }
  % Inter-pseudomode links
  \foreach \n [remember=\n as \m (initially 1)] in {2,...,\NC} {
    \pgfmathsetmacro{\angleout}{45}
    \pgfmathsetmacro{\anglein} {180-\angleout}
    \path [spath/save global=pmil\n, overhang, out=\angleout, in=\anglein]   (sl\m) to (sl\n);
    \path [spath/save global=pmir\n, overhang, out=-\angleout, in=-\anglein] (sr\m) to (sr\n);
  }
  % Manual intersections
  \tikzset{
    spath/.cd,
    split at intersections with  = {cr3}{pmol1},
    split at intersections with  = {cr3}{pmol2},
    split at intersections with  = {cr3}{pmol3},
    split at intersections with  = {cr3}{pmol4},
    insert gaps after components = {cr3}{\crossinggap},
    %
    split at intersections with  = {pmil2}{pmor1},
    insert gaps after components = {pmil2}{\crossinggap},
    split at intersections with  = {pmil3}{pmor2},
    insert gaps after components = {pmil3}{\crossinggap},
    split at intersections with  = {pmil4}{pmor3},
    insert gaps after components = {pmil4}{\crossinggap},
    %
    split at intersections with  = {pmir2}{pmol2},
    insert gaps after components = {pmir2}{\crossinggap},
    split at intersections with  = {pmir3}{pmol3},
    insert gaps after components = {pmir3}{\crossinggap},
    split at intersections with  = {pmir4}{pmol4},
    insert gaps after components = {pmir4}{\crossinggap},
  }
  \foreach \n in {2,...,\NE} {
    \draw [spath/use=cl\n, strongblue];
    \draw [spath/use=cr\n, strongred];
  }
  \foreach \n in {1,...,\NC} {
    \draw [spath/use=pmol\n, strongblue];
    \draw [spath/use=pmor\n, strongred];
  }
  \foreach \n in {2,...,\NC} {
    \draw [spath/use=pmil\n, strongblue];
    \draw [spath/use=pmir\n, strongred];
  }
  % Manual hack
  \node at (0,0) [system square];
  \foreach \n in {1,...,\NE} {
    \node [square, draw=black, fill=spinblue] at (el\n) {};
    \node [square, draw=black, fill=spinred]  at (er\n) {};
  }
  \foreach \n in {1,...,\NC} {
    \node [square, draw=black, fill=lightspinblue] at (sl\n) {};
    \node [square, draw=black, fill=lightspinred]  at (sr\n) {};
  }
\end{tikzpicture}
\endgroup


==> drawings_thermofield.tikz <==
\begingroup
\newcommand{\temperature}{0.2}
\newcommand{\chempot}{0.7}
\newcommand{\omegamax}{2}

\begin{tikzpicture}
  \datavisualization [
    school book axes,
    visualize as smooth line/.list = {original, cold, hot},
    original = {style={dashed}},
    cold     = {style={strongblue, line width=\plotlwidth}},
    hot      = {style={strongred, line width=\plotlwidth}},
    x axis = {
      length    = 0.75\plotwidth,
      ticks     = {major={at={
            0,
            \chempot as $\mu$,
            \omegamax as $\omega\Max$
      }}},
    },
    y axis = {
      length    = 0.75\plotheight,
      max value = (2/pi),
      ticks     = {major={at={
            0,
            (2/pi) as $2/\pi$
      }}},
    }
  ]
  data [set=original, format=function] {
    var x : interval [0:\omegamax] samples 201;
    func y = 2/pi * sqrt(\value{x} * (\omegamax - \value{x}));
  }
  data [set=cold, format=function] {
    var x : interval [0:\omegamax] samples 100;
    func y = 1/pi * (1 - tanh(0.5 * (\value{x}-\chempot) / \temperature)) * sqrt(\value{x} * (\omegamax - \value{x}));
  }
  data [set=hot, format=function] {
    var x : interval [0:\omegamax-0.02] samples 100;
    func y = 1/pi * (1 + tanh(0.5 * (\value{x}-\chempot) / \temperature)) * sqrt(\value{x} * (\omegamax - \value{x}));
  }
  data [set=hot, format=function] {
    var x : interval [\omegamax-0.02:\omegamax] samples 201;
    func y = 1/pi * (1 + tanh(0.5 * (\value{x}-\chempot) / \temperature)) * sqrt(\value{x} * (\omegamax - \value{x}));
  }
  info {
    \node (Jcold) at (visualization cs: x=0.8, y=0.15)
    [strongblue, font=\footnotesize, inner sep=0.8em, anchor=south west] {$n_{\beta,\mu}(\omega)J(\omega)$};
    \node (Jhot) at (visualization cs: x=1.75, y=0.4)
    [strongred, font=\footnotesize, inner sep=0.9em, anchor=west] {$[1-n_{\beta,\mu}(\omega)]J(\omega)$};
    \node (Joriginal) at (visualization cs: x=0.4, y=0.5)
    [black, font=\footnotesize, inner sep=1.1em, anchor=south] {$J(\omega)$};
  };
\end{tikzpicture}
\endgroup


==> drawings_thermofield_two_environments.tikz <==
\begingroup
\newcommand{\tempA}{0.8}
\newcommand{\chemA}{0.7}
\newcommand{\tempB}{1.4}
\newcommand{\chemB}{0.3}
\newcommand{\minA}{-0.25}
\newcommand{\maxA}{2.3}
\newcommand{\minB}{-1}
\newcommand{\maxB}{1.8}

\begin{tikzpicture}[
    declare function = {
      JA(\x) = 2/pi * sqrt((\x - \minA) * (\maxA - \x));
      JB(\x) = 2/pi * sqrt((\x - \minB) * (\maxB - \x));
      nA(\x) = 0.5 * (1 - tanh(0.5 * (\x-\chemA) / \tempA);
      nB(\x) = 0.5 * (1 - tanh(0.5 * (\x-\chemB) / \tempB);
    }
  ]
  \datavisualization [
    school book axes,
    visualize as line/.list = {origA, origB, cold, hot},
    origA = {style={dotted}},
    origB = {style={dotted}},
    cold  = {style={strongblue, line width=\plotlwidth}},
    hot   = {style={strongred, line width=\plotlwidth}},
    x axis = {
      label  = $\omega$,
      length = \plotwidth,
      ticks  = {major={at={
            0,
            \chemA as $\mu_A$,
            \chemB as $\mu_B$
      }}},
    },
    y axis = {
      length    = \plotheight,
      max value = 1,
      ticks     = {major={at={
            0,
      }}},
    }
  ]
  data [set=origA, format=function] {
    var x : interval [\minA:\maxA] samples 201;
    func y = JA(\value{x});
  }
  data [set=origB, format=function] {
    var x : interval [\minB:\maxB-0.01] samples 201;
    func y = JB(\value{x});
  }
  data [set=origB, format=function] {% Finer sampling near the singular point
    var x : interval [\maxB-0.01:\maxB] samples 101;
    func y = JB(\value{x});
  }
  % Sadly we cannot group all the following expression in a single one since PGF's ifthenelse function 
  % always evaluates both branches, so we would end up computing values of the square roots outside
  % their domains anyway. We need to manually split the domains.
  % We chose \minB < \minA < \maxB < \maxA.
  data [set=cold, format=function] {
    var x : interval [\minB:\minA] samples 101;
    func y = nB(\value{x}) * JB(\value{x});
  }
  data [set=cold, format=function] {% Finer sampling near the singular point
    var x : interval [\minA:\minA+0.02] samples 101;
    func y = nA(\value{x}) * JA(\value{x}) + nB(\value{x}) * JB(\value{x});
  }
  data [set=cold, format=function] {
    var x : interval [\minA+0.02:\maxB] samples 101;
    func y = nA(\value{x}) * JA(\value{x}) + nB(\value{x}) * JB(\value{x});
  }
  data [set=cold, format=function] {
    var x : interval [\maxB:\maxA] samples 101;
    func y = nA(\value{x}) * JA(\value{x});
  }
  %
  data [set=hot, format=function] {
    var x : interval [\minB:\minA] samples 101;
    func y = (1-nB(\value{x})) * JB(\value{x});
  }
  data [set=hot, format=function] {% Finer sampling near the singular point
    var x : interval [\minA:\minA+0.02] samples 101;
    func y = (1-nA(\value{x})) * JA(\value{x}) + (1-nB(\value{x})) * JB(\value{x});
  }
  data [set=hot, format=function] {
    var x : interval [\minA+0.02:\maxB] samples 101;
    func y = (1-nA(\value{x})) * JA(\value{x}) + (1-nB(\value{x})) * JB(\value{x});
  }
  data [set=hot, format=function] {
    var x : interval [\maxB:\maxA-0.01] samples 101;
    func y = (1-nA(\value{x})) * JA(\value{x});
  }
  data [set=hot, format=function] {% Finer sampling near the singular point
    var x : interval [\maxA-0.01:\maxA] samples 101;
    func y = (1-nA(\value{x})) * JA(\value{x});
  }
  %
  info {
    \node (Jcold) at (visualization cs: x=1.5, y=0.4)
    %[strongblue, font=\footnotesize, anchor=north east] {$n_{\beta,\mu}(\omega)J(\omega)$};
    [strongblue, font=\footnotesize, anchor=north east] {$J^{(1)}(\omega)$};
    \node (Jhot) at (visualization cs: x=1.65, y=0.9)
    %[strongred, font=\footnotesize, anchor=west] {$[1-n_{\beta,\mu}(\omega)]J(\omega)$};
    [strongred, font=\footnotesize, anchor=west] {$J^{(0)}(\omega)$};
    \node (JorigA) at (visualization cs: x=-0.7, y=0.5)
    [black, font=\footnotesize, anchor=south east] {$J_A(\omega)$};
    \node (JorigB) at (visualization cs: x=2, y=0.5)
    [black, font=\footnotesize, anchor=south west] {$J_B(\omega)$};
  };
\end{tikzpicture}
\endgroup


==> plots_benchmark_spinful_siam_mu1.tikz <==
\begingroup
\pgfmathsetmacro{\vsep}{1 cm}
\pgfmathsetmacro{\hsep}{0.6 cm}
\pgfmathsetmacro{\pwidth}{\columnwidth-0.5cm}
\pgfmathsetmacro{\pheight}{\columnwidth-0.5cm}
\newcommand\tedopacolname{(p100)Ntot{1}_re}
\newcommand\mccolname{(mc150_H)Ntot{1}_re}
%
\pgfplotstableread[col sep=comma]{data_siam_mu1_spinful_p100+mc150_H_measurements.csv}\data
%
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[remember picture]
  \begin{pgfonlayer}{background}
    \begin{axis}[
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        xlabel     = \(t\),
        ylabel     = \(\avg{n_{\System*,\uparrow}(t)+n_{\System*,\downarrow}(t)}\),
        legend style = {
          draw = none,
          font = \footnotesize,
          at = {(rel axis cs:0.95, 0.75)},
          anchor = east,
        },
        height     = \pheight,
        width      = \pwidth,
        grid       = major,
        cycle list name = short,
        table/x = time, 
      ]
      % By shifting the plot colour forward, we get the same colour for
      % NC=8 in every plot.
      \pgfplotsset{cycle list shift=1}
      \addplot+ table[y expr = \thisrow{\mccolname}] \data;
      \addplot[thick, dashed, black] table[y expr=\thisrow{\tedopacolname}] \data;
      \legend{
        \(N\Closure=8\),
        TEDOPA
      }
      \coordinate (inset) at (rel axis cs: 0.95,0.05);
    \end{axis}
  \end{pgfonlayer}
  %
  \begin{pgfonlayer}{foreground}
    \begin{semilogyaxis}[
        at={(inset)},
        name = insetaxis,
        axis background/.style={fill=white},
        anchor={outer south east},
        footnotesize,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        %xlabel     = \(t\),
        %ylabel     = \(\Delta\avg{n_1(t)}\),
        height     = 0.5*\pheight,
        width      = 0.5*\pwidth+\hsep,
        grid       = major,
        cycle list name = short,
        table/x = time, 
        table/y expr = abs(\thisrow{\mccolname}-\thisrow{\tedopacolname})
      ]
      \pgfplotsset{cycle list shift=1}
      \addplot+ table \data;
    \end{semilogyaxis}
  \end{pgfonlayer}

  \begin{pgfonlayer}{main}
    \fill [black!0] ([shift={(-1pt,-1pt)}] insetaxis.outer south west)
      rectangle ([shift={(+5pt,+5pt)}] insetaxis.outer north east);
  \end{pgfonlayer}
\end{tikzpicture}
\endgroup


==> plots_benchmark_spinless_siam_mu0.2_NE8.tikz <==
\begingroup
% Plot sizes
\pgfmathsetmacro{\vsep}{1 cm}
\pgfmathsetmacro{\hsep}{0.6 cm}
\pgfmathsetmacro{\pwidth}{\columnwidth-0.5cm}
\pgfmathsetmacro{\pheight}{\columnwidth-0.5cm}
% Load data tables
\pgfplotstableread{data_siam_mu0.2_pure40_measurements.dat}\tedopa%
\pgfplotstableread{data_siam_mu0.2_NE8_mc100_NC6_measurements.dat}\mca%
\pgfplotstableread{data_siam_mu0.2_NE8_mc100_NC8_measurements.dat}\mcb%
\pgfplotstableread{data_siam_mu0.2_NE8_mc100_NC10_measurements.dat}\mcc%
% Create a new column in which we copy the TEDOPA data; this allows us to subtract this data
% from the respective column in the MC table
\pgfplotstablecreatecol[copy column from table={\tedopa}{n{1}_re}]{ref}{\mca}%
\pgfplotstablecreatecol[copy column from table={\tedopa}{n{1}_re}]{ref}{\mcb}%
\pgfplotstablecreatecol[copy column from table={\tedopa}{n{1}_re}]{ref}{\mcc}%

% Create PGF layers for main plot and inset error plot
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[remember picture]
  % Background layer: our main plot
  \begin{pgfonlayer}{background}
    \begin{axis}[
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        xlabel     = \(t\),
        ylabel     = \(\avg{n\System(t)}\),
        legend style = {
          font = \footnotesize,
          draw = none,
          at = {(rel axis cs:0.95, 0.05)},
          anchor = south east,
          /tikz/every even column/.append style={column sep=0.5cm},
        },
        legend columns = 2,
        height     = \pheight,
        width      = \pwidth,
        grid       = major,
        cycle list name = short,
        table/x = time, 
        ymin = 0.885,
      ]
      \addplot+ table[y expr = \thisrow{vN{1}_re}/\thisrow{Norm}] \mca;
      \addplot+ table[y expr = \thisrow{vN{1}_re}/\thisrow{Norm}] \mcb;
      \addplot+ table[y expr = \thisrow{vN{1}_re}/\thisrow{Norm}] \mcc;
      \addplot[thick, dashed, black] table[y expr=\thisrow{n{1}_re}] \tedopa;
      \legend{
        \(N\Closure=6\),
        \(N\Closure=8\),
        \(N\Closure=10\),
        TEDOPA
      }
      \coordinate (inset) at (rel axis cs: 0.95,0.95);
    \end{axis}
  \end{pgfonlayer}
  %
  % Error plot as inset (on the foreground layer)
  \begin{pgfonlayer}{foreground}
    \begin{semilogyaxis}[
        at={(inset)},
        name = insetaxis,
        axis background/.style={fill=white},
        anchor={outer north east},
        footnotesize,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        height     = 0.5*\pheight,
        width      = 0.5*\pwidth+\hsep,
        grid       = major,
        cycle list name = short,
        table/x = time, 
        % Absolute TEDOPA vs MC error
        table/y expr = abs(\thisrow{vN{1}_re}/\thisrow{Norm}-\thisrow{ref})
      ]
      \addplot+ table \mca;
      \addplot+ table \mcb;
      \addplot+ table \mcc;
    \end{semilogyaxis}
  \end{pgfonlayer}

  \begin{pgfonlayer}{main}
    \fill [black!0] ([shift={(-1pt,-1pt)}] insetaxis.outer south west)
    rectangle ([shift={(+5pt,+5pt)}] insetaxis.outer north east);
  \end{pgfonlayer}
\end{tikzpicture}
\endgroup


==> plots_benchmark_spinless_siam_mu1.tikz <==
\begingroup
\pgfmathsetmacro{\vsep}{1 cm}
\pgfmathsetmacro{\hsep}{0.6 cm}
\pgfmathsetmacro{\pwidth}{\columnwidth-0.5cm}
\pgfmathsetmacro{\pheight}{\columnwidth-0.5cm}
%
\pgfplotstableread{data_siam_mu1_p20_measurements.dat}\tedopa%
\pgfplotstableread{data_siam_mu1_NE6_mc200_NC6_measurements.dat} \mca%
\pgfplotstableread{data_siam_mu1_NE6_mc220_NC8_measurements.dat} \mcb%
\pgfplotstableread{data_siam_mu1_NE6_mc240_NC10_measurements.dat}\mcc%
% Error data
\pgfplotstablecreatecol[copy column from table={\tedopa}{n{1}_re}]{ref}{\mca}%
\pgfplotstablecreatecol[copy column from table={\tedopa}{n{1}_re}]{ref}{\mcb}%
\pgfplotstablecreatecol[copy column from table={\tedopa}{n{1}_re}]{ref}{\mcc}%
%
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[remember picture]
  \begin{pgfonlayer}{background}
    \begin{axis}[
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        xlabel     = \(t\),
        ylabel     = \(\avg{n\System(t)}\),
        legend style = {
          font = \footnotesize,
          draw = none,
          at = {(rel axis cs:0.95, 0.25)},
          anchor = east,
          /tikz/every even column/.append style={column sep=0.5cm},
        },
        legend columns = 2,
        height     = \pheight,
        width      = \pwidth,
        grid       = major,
        cycle list name = short,
        table/x = time,
        table/y expr = \thisrow{vN{1}_re}/\thisrow{Norm} 
      ]
      \addplot+ table \mca;
      \addplot+ table \mcb;
      \addplot+ table \mcc;
      \addplot[thick, dashed, black] table[y expr=\thisrow{n{1}_re}] \tedopa;
      \legend{
        \(N\Closure=6\),
        \(N\Closure=8\),
        \(N\Closure=10\),
        TEDOPA
      }
      \coordinate (inset) at (rel axis cs: 0.95,0.95);
    \end{axis}
  \end{pgfonlayer}
  %
  \begin{pgfonlayer}{foreground}
    \begin{semilogyaxis}[
        at={(inset)},
        name = insetaxis,
        axis background/.style={fill=white},
        anchor={outer north east},
        footnotesize,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        height     = 0.5*\pheight,
        width      = 0.5*\pwidth+\hsep,
        grid       = major,
        cycle list name = short,
        table/x = time, 
        table/y expr = abs(\thisrow{vN{1}_re}/\thisrow{Norm}-\thisrow{ref})
      ]
      \addplot+ table \mca;
      \addplot+ table \mcb;
      \addplot+ table \mcc;
    \end{semilogyaxis}
  \end{pgfonlayer}

  \begin{pgfonlayer}{main}
    \fill [black!0] ([shift={(-1pt,-1pt)}] insetaxis.outer south west)
      rectangle ([shift={(+5pt,+5pt)}] insetaxis.outer north east);
  \end{pgfonlayer}
\end{tikzpicture}
\endgroup


==> plots_correlation_function_check_semicircle_mu0.2.tikz <==
\begingroup

\pgfplotstableread[col sep=comma]{data_semicircle_T4_mu0.2.thermofield}\coefficients
\pgfplotstableread[col sep=comma, x=frequency]{data_correlation_function_check_semicircle_mu0.2.csv}\data

\pgfmathsetmacro{\vsep}{1.5 cm}
\pgfmathsetmacro{\hsep}{0.6 cm}
\pgfmathsetmacro{\pwidth}{\columnwidth-0.5cm}
\pgfmathsetmacro{\pheight}{\columnwidth-0.5cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[remember picture]
  \begin{pgfonlayer}{background}
    \begin{groupplot}[
        group style = {
          rows = 2,
          columns = 1,
          vertical sep = \vsep,
        },
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        width = \pwidth,
        grid = major,
        no markers, 
        every axis plot/.append style={very thick},
      ]
      \nextgroupplot[
        height=0.75*\pheight,
        table/x expr=\coordindex,
        xmax=5,
        ymode=log,
        xlabel=$n$,
        legend columns = 1,
        legend style={
          at={(0.05,0.05)},
          anchor=south west,
          /tikz/every even column/.append style={column sep=0.5cm},
          draw=none,
          font=\small
        },
        every axis plot/.append style={very thick},
      ]
      \addplot+ [solid, strongred]   table [y expr=abs(1/2-\thisrow{coupempty})]  \coefficients;
      \addplot+ [solid, strongblue]  table [y expr=abs(1/2-\thisrow{coupfilled})] \coefficients;
      \addplot+ [dotted, strongred]  table [y expr=abs(8/10-\thisrow{freqempty})]    \coefficients;
      \addplot+ [dotted, strongblue] table [y expr=abs(8/10-\thisrow{freqfilled})]   \coefficients;
      %
      \legend{
        {$\abs{\kappa_{0,n}-\homcoupling}$},
        {$\abs{\kappa_{1,n}-\homcoupling}$},
        {$\abs{\omega_{0,n}-\homfrequency}$},
        {$\abs{\omega_{1,n}-\homfrequency}$},
      }
      %
      \nextgroupplot[
        height = \pheight,
        xlabel = $\omega$,
        xmin = -0.4,
        xmax = 2,
        ymin = -0.01,
        ymax = 0.08,
        every axis plot/.append style={very thick},
      ]
    % initially-empty-environment correlation functions
    % (include the 1/2pi factor of the inverse Fourier transform)
      \addplot+ [strongred!50] table [y expr=(0.203)^2/(2*pi)*\thisrow{empty8simulated}] \data
      node [strongred, pos=0.6, above right] {\(J^{(0)}(\omega)\)};
      \addplot+ [black, dashed] table [y expr=\thisrow{emptyexpected}] \data;
    % initially-filled-environment correlation functions
      \addplot+ [strongblue!50] table [y expr=(0.0937)^2/(2*pi)*\thisrow{filled8simulated}] \data
      node [strongblue, pos=0.4, above right] {\(J^{(1)}(\omega)\)};
      \addplot+ [black, dashed] table [y expr=\thisrow{filledexpected}] \data;
    % position for inset plot with errors
      \coordinate (inset1) at (rel axis cs: 0.95,0.95);
    \end{groupplot}
  \end{pgfonlayer}
  %
  \begin{pgfonlayer}{foreground}
    \begin{semilogyaxis}[
        at={(inset1)},
        name = insetaxis,
        axis background/.style={fill=white},
        anchor={outer north east},
        footnotesize,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        height = 0.4*\pheight,
        width = 0.4*\pwidth+\hsep,
        xmin = -0.4,
        xmax= 2,
        grid = major,
        no markers,
        table/x = frequency, 
      ]
      \addplot+ [strongred] table [y expr=abs(\thisrow{emptyexpected}-(0.203)^2/(2*pi)*\thisrow{empty8simulated})] \data;
      \addplot+ [strongblue] table [y expr=abs(\thisrow{filledexpected}-(0.0937)^2/(2*pi)*\thisrow{filled8simulated})] \data;
    \end{semilogyaxis}
  \end{pgfonlayer}
  %
  \begin{pgfonlayer}{main}
    \fill [black!0] ([shift={(-1pt,-1pt)}] insetaxis.outer south west)
      rectangle ([shift={(+5pt,+5pt)}] insetaxis.outer north east);
  \end{pgfonlayer}
\end{tikzpicture}
\endgroup


==> plots_correlation_function_check_semicircle_mu1.tikz <==
\begingroup

\pgfplotstableread[col sep=comma]{data_semicircle_T4_mu1.thermofield}\coefficients
\pgfplotstableread[col sep=comma, x=frequency]{data_correlation_function_check_semicircle_mu1.csv}\data

\pgfmathsetmacro{\vsep}{1.5 cm}
\pgfmathsetmacro{\hsep}{0.6 cm}
\pgfmathsetmacro{\pwidth}{\columnwidth-0.5cm}
\pgfmathsetmacro{\pheight}{\columnwidth-0.5cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[remember picture]
  \begin{pgfonlayer}{background}
    \begin{groupplot}[
        group style = {
          rows = 2,
          columns = 1,
          vertical sep = \vsep,
        },
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        width = \pwidth,
        grid = major,
        no markers, 
        every axis plot/.append style={very thick},
      ]
      \nextgroupplot[
        height=0.75*\pheight,
        table/x expr=\coordindex,
        xmax=5,
        ymode=log,
        xlabel=$n$,
        legend columns = 1,
        legend style={
          at={(0.05,0.05)},
          anchor=south west,
          /tikz/every even column/.append style={column sep=0.5cm},
          draw=none,
          font=\small
        }
      ]
      \addplot+ [solid, strongred]   table [y expr=abs(1/2-\thisrow{coupempty})]  \coefficients;
      \addplot+ [solid, strongblue]  table [y expr=abs(1/2-\thisrow{coupfilled})] \coefficients;
      \addplot+ [dotted, strongred]  table [y expr=abs(0-\thisrow{freqempty})]    \coefficients;
      \addplot+ [dotted, strongblue] table [y expr=abs(0-\thisrow{freqfilled})]   \coefficients;
      %\addplot [green, domain=13:60] {1e-2};
      %\addplot [green, domain=20:60] {5e-3};
      %\addplot [green, domain=50:60] {2e-3};
      %
      \legend{
        {$\abs{\kappa_{0,n}-\homcoupling}$},
        {$\abs{\kappa_{1,n}-\homcoupling}$},
        {$\abs{\omega_{0,n}-\homfrequency}$},
        {$\abs{\omega_{1,n}-\homfrequency}$},
      }
      %
      \nextgroupplot[
        height = \pheight,
        xlabel = $\omega$,
        xmin = -1.5,
        xmax = 1.5,
        ymin = -0.007,
        ymax = 0.06,
      ]
    % initially-empty-environment correlation functions
    % system-environment coupling constant (empty)  0.456896 -> squares to 0.209
    % (also include the 1/2pi factor of the inverse Fourier transform)
      \addplot+ [strongred!50] table [y expr=(0.15811)^2/(2*pi)*\thisrow{empty6simulated}] \data
      node [strongred, pos=0.65, above] {\(J^{(0)}(\omega)\)};
      \addplot+ [black, dashed] table [y expr=\thisrow{emptyexpected}] \data;
    % initially-filled-environment correlation functions
    % system-environment coupling constant (filled) 0.407732 -> squares to 0.166
      \addplot+ [strongblue!50] table [y expr=(0.15811)^2/(2*pi)*\thisrow{filled6simulated}] \data
      node [strongblue, pos=0.35, above] {\(J^{(1)}(\omega)\)};
      \addplot+ [black, dashed] table [y expr=\thisrow{filledexpected}] \data;
    % position for inset plot with errors
      \coordinate (inset1) at (rel axis cs: 0.95,0.95);
    \end{groupplot}
  \end{pgfonlayer}
  %
  \begin{pgfonlayer}{foreground}
    \begin{semilogyaxis}[
        at={(inset1)},
        name = insetaxis,
        axis background/.style={fill=white},
        anchor={outer north east},
        footnotesize,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        height = 0.4*\pheight,
        width = 0.4*\pwidth+\hsep,
        xmin = -1.5,
        xmax= 1.5,
        grid = major,
        no markers,
        table/x = frequency, 
      ]
      \addplot+ [strongred] table [y expr=abs(\thisrow{emptyexpected}-(0.15811)^2/(2*pi)*\thisrow{empty6simulated})] \data;
      \addplot+ [strongblue] table [y expr=abs(\thisrow{filledexpected}-(0.15811)^2/(2*pi)*\thisrow{filled6simulated})] \data;
    \end{semilogyaxis}
  \end{pgfonlayer}
  %
  \begin{pgfonlayer}{main}
    \fill [black!0] ([shift={(-1pt,-1pt)}] insetaxis.outer south west)
      rectangle ([shift={(+5pt,+5pt)}] insetaxis.outer north east);
  \end{pgfonlayer}
\end{tikzpicture}
\endgroup


==> plots_correlation_function_check_semicircles.tikz <==
\begingroup

\pgfplotstableread[col sep=comma]{data_semicircles.thermofield}\coefficients
\pgfplotstableread[col sep=comma, x=frequency]{data_correlation_function_check_semicircles.csv}\data

\pgfmathsetmacro{\vsep}{1.5 cm}
\pgfmathsetmacro{\hsep}{0.6 cm}
\pgfmathsetmacro{\pwidth}{\columnwidth-0.5cm}
\pgfmathsetmacro{\pheight}{\columnwidth-0.5cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[remember picture]
  \begin{pgfonlayer}{background}
    \begin{groupplot}[
        group style = {
          rows = 2,
          columns = 1,
          vertical sep = \vsep,
        },
        trim axis left,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        width = \pwidth,
        grid = major,
        enlargelimits,
        no markers, 
        every axis plot/.append style={very thick},
      ]
      \nextgroupplot[
        height=0.75*\pwidth,
        table/x expr=\coordindex,
        xmax=50,
        ymode=log,
        xlabel=$n$,
        legend columns = 2,
        legend style={
          /tikz/every even column/.append style={column sep=0.5cm},
          draw=none,
          font=\small
        }
      ]
      \addplot+ [solid, strongred]   table [y expr=abs(11/16-\thisrow{coupempty})]  \coefficients;
      \addplot+ [solid, strongblue]  table [y expr=abs(11/16-\thisrow{coupfilled})] \coefficients;
      \addplot+ [dotted, strongred]  table [y expr=abs(3/8-\thisrow{freqempty})]    \coefficients;
      \addplot+ [dotted, strongblue] table [y expr=abs(3/8-\thisrow{freqfilled})]   \coefficients;
      %\addplot [green, domain=13:60] {1e-2};
      %\addplot [green, domain=20:60] {5e-3};
      %\addplot [green, domain=50:60] {2e-3};
      %
      \legend{
        {$\abs{\kappa_{0,n}-\homcoupling}$},
        {$\abs{\kappa_{1,n}-\homcoupling}$},
        {$\abs{\omega_{0,n}-\homfrequency}$},
        {$\abs{\omega_{1,n}-\homfrequency}$},
      }
      \nextgroupplot[
        height = \pwidth,
        xlabel = $\omega$,
        xmin = -1.5,
        xmax = 2.3,
        ymin = 0,
        ymax = 0.35,
      ]
    % initially-empty-environment correlation functions
    % system-environment coupling constant (empty)  0.456896 -> squares to 0.209
    % (also include the 1/2pi factor of the inverse Fourier transform)
      \addplot+ [strongred] table [y expr=0.209/(2*pi)*\thisrow{empty20simulated}] \data;
      \addplot+ [strongred!50] table [y expr=0.209/(2*pi)*\thisrow{empty13simulated}] \data%
      node [strongred, pos=0.7, above right] {\(J^{(0)}(\omega)\)};
      \addplot+ [black, dashed] table [y expr=\thisrow{emptyexpected}] \data;
    % initially-filled-environment correlation functions
    % system-environment coupling constant (filled) 0.407732 -> squares to 0.166
      \addplot+ [strongblue] table [y expr=0.166/(2*pi)*\thisrow{filled20simulated}] \data;
      \addplot+ [strongblue!50] table [y expr=0.166/(2*pi)*\thisrow{filled13simulated}] \data%
      node [strongblue, pos=0.43, above] {\(J^{(1)}(\omega)\)};
      \addplot+ [black, dashed] table [y expr=\thisrow{filledexpected}] \data;
    % position for inset plot with errors
      \coordinate (inset) at (rel axis cs: 0.95,0.95);
    \end{groupplot}
  \end{pgfonlayer}
  %
  \begin{pgfonlayer}{foreground}
    \begin{semilogyaxis}[
        at={(inset)},
        name = insetaxis,
        axis background/.style={fill=white},
        anchor={outer north east},
        footnotesize,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        height = 0.4*\pheight,
        width = 0.4*\pwidth+\hsep,
        xmin = -1.5,
        xmax= 2.3,
        grid = major,
        no markers,
        table/x = frequency, 
      ]
      \addplot+ [strongred] table [y expr=abs(\thisrow{emptyexpected}-0.209/(2*pi)*\thisrow{empty20simulated})] \data;
      \addplot+ [strongred!50] table [y expr=abs(\thisrow{emptyexpected}-0.209/(2*pi)*\thisrow{empty13simulated})] \data;

      \addplot+ [strongblue] table [y expr=abs(\thisrow{filledexpected}-0.166/(2*pi)*\thisrow{filled20simulated})] \data;
      \addplot+ [strongblue!50] table [y expr=abs(\thisrow{filledexpected}-0.166/(2*pi)*\thisrow{filled13simulated})] \data;
    \end{semilogyaxis}
  \end{pgfonlayer}
  %
  \begin{pgfonlayer}{main}
    \fill [black!0] ([shift={(-1pt,-1pt)}] insetaxis.outer south west)
      rectangle ([shift={(+5pt,+5pt)}] insetaxis.outer north east);
  \end{pgfonlayer}
\end{tikzpicture}
\endgroup


==> plots_equilibration_spinless_siam_mu1.tikz <==
\begingroup
\pgfmathsetmacro{\vsep}{5 mm}
\pgfmathsetmacro{\pwidth}{\columnwidth-0.5cm}
\pgfmathsetmacro{\pheight}{0.8*\pwidth}
%
\pgfplotstableread{data_equilibration_siam_spinless_mu1_slope0.05_p30_measurements.dat}\tedopa%
\pgfplotstableread{data_equilibration_siam_spinless_mu1_slope0.05_mc200_NC6_measurements.dat}\mcb%
\pgfplotstableread{data_equilibration_siam_spinless_mu1_slope0.05_mc200_NC8_measurements.dat}\mcc%
% Error data
%\pgfplotstablecreatecol[copy column from table={\tedopa}{n{1}_re}]{ref1}{\mca}%
\pgfplotstablecreatecol[copy column from table={\tedopa}{n{1}_re}]{ref1}{\mcb}%
\pgfplotstablecreatecol[copy column from table={\tedopa}{n{1}_re}]{ref1}{\mcc}%
%
%\pgfplotstablecreatecol[copy column from table={\tedopa}{n{11}_re}]{ref11}{\mca}%
\pgfplotstablecreatecol[copy column from table={\tedopa}{n{11}_re}]{ref11}{\mcb}%
\pgfplotstablecreatecol[copy column from table={\tedopa}{n{11}_re}]{ref11}{\mcc}%
%
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
%
\begin{tikzpicture}[remember picture]
  \begin{pgfonlayer}{background}
    \begin{groupplot}[
        group style = {
          columns = 1,
          rows = 2,
          vertical sep = \vsep,
          x descriptions at = edge bottom,
        },
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        height = \pheight,
        width = \pwidth,
        grid = major,
        cycle list name = short,
        table/x = time, 
        xlabel = \(t\),
      ]
      \nextgroupplot[
        ylabel = $\avg{n\System(t)}$,
        legend style = {
          draw = none,
          font = \footnotesize,
          at = {(rel axis cs:0.95, 0.725)},
          anchor = east,
          /tikz/every even column/.append style={column sep=0.5cm},
        },
        legend columns = 1,
      ]
      \addplot+ table[y expr = \thisrow{vN{1}_re}/\thisrow{Norm}] \mcb;
      \addplot+ table[y expr = \thisrow{vN{1}_re}/\thisrow{Norm}] \mcc;
      \addplot[thick, dashed, black] table[y expr=\thisrow{n{1}_re}] \tedopa;
      \legend{
        {\(N\Closure=6\)},
        {\(N\Closure=8\)},
        TEDOPA
      }
      \coordinate (inset1) at (rel axis cs: 0.95,0.05);
    %
      \nextgroupplot[
        ylabel = \(\avg{n_{\Environment*,1|N\Environment}(t)}\),
        ymax = 1.0195,
      ]
      \addplot+ table[y expr = \thisrow{vN{11}_re}/\thisrow{Norm}] \mcb;
      \addplot+ table[y expr = \thisrow{vN{11}_re}/\thisrow{Norm}] \mcc;
      \addplot[thick, dashed, black] table[y expr=\thisrow{n{11}_re}] \tedopa;
      \coordinate (inset11) at (rel axis cs: 0.95,0.95);
    \end{groupplot}
  \end{pgfonlayer}
  %
  \begin{pgfonlayer}{foreground}
    \begin{semilogyaxis}[
        at={(inset1)},
        name = inset1axis,
        axis background/.style={fill=white},
        anchor={outer south east},
        footnotesize,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        height     = 0.5*\pheight,
        width      = 0.5*\pwidth,
        grid       = major,
        cycle list name = short,
        table/x = time, 
        table/y expr = abs(\thisrow{vN{1}_re}/\thisrow{Norm}-\thisrow{ref1})
      ]
      \addplot+ table \mcb;
      \addplot+ table \mcc;
    \end{semilogyaxis}
    %
    \begin{semilogyaxis}[
        at={(inset11)},
        name = inset11axis,
        axis background/.style={fill=white},
        anchor={outer north east},
        footnotesize,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,
        height     = 0.5*\pheight,
        width      = 0.5*\pwidth,
        grid       = major,
        cycle list name = short,
        table/x = time, 
        table/y expr = abs(\thisrow{vN{11}_re}/\thisrow{Norm}-\thisrow{ref11})
      ]
      \addplot+ table \mcb;
      \addplot+ table \mcc;
    \end{semilogyaxis}
  \end{pgfonlayer}
  %
  \begin{pgfonlayer}{main}
    \fill [black!0] ([shift={(-1pt,-1pt)}] inset1axis.outer south west)
        rectangle ([shift={(+5pt,+5pt)}] inset1axis.outer north east);
    \fill [black!0] ([shift={(-1pt,-1pt)}] inset11axis.outer south west)
        rectangle ([shift={(+5pt,+5pt)}] inset11axis.outer north east);
  \end{pgfonlayer}
\end{tikzpicture}
\endgroup


==> plots_walltime.tikz <==
\begingroup
\pgfmathsetmacro{\vsep}{1 cm}
\pgfmathsetmacro{\hsep}{0.6 cm}
\pgfmathsetmacro{\pwidth}{\columnwidth-0.5cm}
\pgfmathsetmacro{\pheight}{\columnwidth-0.5cm}
%
\pgfplotstableread[col sep=comma]{data_walltime_pure_relax_cropped.csv}\data%
\pgfplotstableread{data_walltime_mc.dat}\datamc%
%
\pgfplotsset{unit code/.code 2 args={\si{#1#2}}}
\pgfplotscreateplotcyclelist{pairedshort}{
    {strongblue!40},
    {strongblue},
    {stronggreen!40},
    {stronggreen},
    {strongyellow!40},
    {strongyellow},
    {strongred!40},
    {strongred},
    {stronggray!40},
    {stronggray}
}
\begin{tikzpicture}
  \begin{groupplot}[
      group style = {
        columns = 1,
        rows = 2,
        vertical sep = 1.75*\vsep,
      },
      xtick align = outside,
      ytick align = outside,
      ylabel near ticks,
      xlabel = Step,
      height = \pheight,
      width = \pwidth,
      grid = major,
      cycle list name = pairedshort,
      unit markings = slash space,
    ]
    \nextgroupplot[
      ylabel = Step wall-clock time,
      y unit = \second,
      forget plot style={opacity=0.3},
      xmin = 0,
      xmax = 150,
      table/x expr = \coordindex,
    ]
    \pgfplotsinvokeforeach{60, 70, 80, 90, 100, 110, 120, 130} {%
      \addplot+ table[y=L#1] \data;
      \addplot+[thick] table[y={create col/linear regression={y=L#1}}] {\data} node[pos=0.9, sloped, below] {#1};
    }
    \addplot[forget plot, black] table[col sep=comma, x expr=2*\coordindex, y=mc200ne6nc6] \datamc;
    \addplot[thick, black] table[col sep=comma, x expr=2*\coordindex, y={create col/linear regression={y=mc200ne6nc6}}] {\datamc} node[pos=0.42, sloped, below] {FMC};
      %\xdef\FMCslope{\pgfplotstableregressiona}
    \nextgroupplot[
      table/col sep = comma,
      xlabel = $t\Max$,
      ylabel = Total wall-clock time,
      y unit = \second,
      legend style = {
        draw = none,
        font = \small,
        at = {(rel axis cs:0.05, 0.95)},
        anchor = north west,
        /tikz/every even column/.append style={column sep=0.5cm},
      },
      enlarge x limits,
      xmin = 60,
      xmax = 140,
      height = 0.75*\pheight,
      width = \pwidth,
    ]
    \addplot[strongred, mark=x, thick, only marks, mark size=4pt] table {data_walltime_total.csv};
    \addplot[strongblue, domain=0:200] {2 * 24.262113 * x};
    \legend{TEDOPA,FMC}
  \end{groupplot}
\end{tikzpicture}
\endgroup

